On the eigenvalues for slowly varying perturbations of a periodic Schr\"{o}dinger operator

In this paper, I consider one-dimensional periodic Schr{\"o}dinger operators perturbed by a slowly decaying potential. In the adiabatic limit, I give an asymptotic expansion of the eigenvalues in the gaps of the periodic operator. When one slides the perturbation along the periodic potential, these eigenvalues oscillate. I compute the exponentially small amplitude of the oscillations.

==> fig1.tex <==

\psset{unit=1em,linewidth=.05}
\begin{center}
\begin{figure}
\begin{pspicture}(-20,-10)(20,10) \psline[linewidth=0.1](-14,0)(14,0)
\psline[linewidth=0.01](0,8)(0,-8)\psline[linewidth=0.01](-14,6)(14,6)
\psline[linewidth=0.01](-14,-6)(14,-6)
\pscurve[linewidth=0.1](-6.5,-6)(-5,0)(-6.5,6)
\pscurve[linewidth=0.1](1,-6)(0,0)(1,6)
\pscurve[linewidth=0.1](3.5,-6)(4,0)(3.5,6)
\pscurve[linewidth=0.1](9.5,-6)(8,0)(9.5,6)
\uput[180](0,-1){$m_{i}$}
\uput[180](2.8,4){$\Sigma_{i}^{+}$}\uput[180](2.8,-4){$\Sigma_{i}^{-}$}
\end{pspicture}
\caption{A subset of $W^{-1}(\R)$}\label{exW1}
\end{figure}
\end{center}


==> fig10.tex <==

\psset{unit=1em,linewidth=.05}



\psset{unit=1em,linewidth=.05}
\begin{center}
\begin{figure}
\begin{pspicture}(-20,-10)(10,10)
\psline(0,-5)(-3,0)\psline(0,5)(3,0)\psline(0,5)(-3,0)\psline(0,-5)(3,0)\psline(0,-5)(-1,-2)\psline(-1,-2)(-1,2)\psline(-1,2)(0,5)
\psline(-8,4)(8,4)\psline(-8,-4)(8,-4) \psline(-8,0)(8,0)
\uput[180](8,5){$y=\tilde{Y}$}\uput[180](8,-5){$y=-\tilde{Y}$}
\uput[180](-3,-1){$-u_{0}$}\uput[180](5,-1){$u_{0}$}
\uput[180](0.7,-1){$\gamma_{u}$}\uput[180](1,6){$\xi_{2}$}\uput[180](1,-6){$\xi_{1}$}
\end{pspicture}
\caption{The fundamental domain $K$}\label{element}
\end{figure}
\end{center}


==> fig11.tex <==

\psset{unit=1em,linewidth=.05}

\psset{unit=0.5em,linewidth=.1}
\begin{center}
\begin{figure}
\begin{pspicture}(-30,-10)(30,10) \psline(-10,-8)(10,-8)
\psline(-10,8)(10,8)
\psline(-6.5,-0.2)(-6.5,0.2)\uput[180](-7.7,-1){$\varphi_{r}^{-}$}
\psline(3.5,-0.2)(3.5,0.2)\uput[180](7,-1){$\varphi_{r}^{+}$}
\psline[linewidth=0.01](-6.5,0)(3.5,0)
\psdots[dotstyle=*](2.5,5.5)\uput[180](2,4.5){$\varphi_{i}$}
\psdots[dotstyle=*](2.5,-5.5)\uput[180](2,-5.5){$\overline{\varphi_{i}}$}
\pscurve(3.5,0)(4.1,-1.8)(4.5,-2.5)
\pscurve(2.5,-5.5)(3.5,-3.5)(4.5,-2.5) \psline(4.5,-2.5)(10,-2.5)
\psline{->}(2.5,6.5)(0.5,6.5)\psline{->}(-6.5,3)(-8.5,3)\psline{->}(2.5,3)(4.5,3)\psline{->}(1.5,-7.5)(3.5,-7.5)\psline{->}(-6.5,-2)(-4.5,-2)\psline{->}(3.5,-2)(1.5,-2)\psline{->}(2.5,-4)(0.5,-4)
\pscurve{->}(3.5,-1)(2.5,0)(3.5,1)(4.5,0)(4,-1)\pscurve{->}(-6.5,-1)(-5.5,0)(-6.5,1)(-7.5,0)(-7,-1)
\pscurve{->}(2.5,6.2)(1.5,5.5)(2.5,4.5)(3.5,5.5)(3,6)\pscurve{->}(2.5,-4.5)(1.5,-5.5)(2.5,-6.5)(3.5,-5.5)(3,-5)
\psline{->}(5,-5)(7,-5)\psline{->}(6.5,-1.5)(8.5,-1.5)\psline{->}(5,6)(7,6)\psline{->}(-8,-4)(-10,-4)
\pscurve(2.5,5.5)(3.5,6.5)(4.8,8)
\pscurve(-6.5,0)(-7.5,-4)(-7.8,-8)
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=.8,hatchangle=45]{\psline(2,5.5)(2.5,5.5)\pscurve(2.5,5.5)(3.5,6.5)(4.8,8)\psline(4.8,8)(4.3,8)}\pscurve(4.3,8)(3,6.5)(2,5.5)
\psline(2,5.5)(2.5,5.5)\psline(4.8,8)(4.3,8)
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=.8,hatchangle=45]{\pscurve(-6.5,0)(-7.5,-4)(-7.8,-8)\psline(-6,0)(-6.5,0)}
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=.8,hatchangle=45]{\psline(-7.8,-8)(-7.3,-8)\pscurve(-7.3,-8)(-7,-4)(-6,0)}
\pscurve(0,0)(-2,-0.2)(-4,-0.4)(-6,-0.8)(-7,-4)(-7.3,-8)
\pscurve(0,0)(0.25,-2.3)(2.5,-5.5)
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=.8,hatchangle=45]{\pscurve(-6,-0.8)(-4,-0.4)(-2,-0.2)(0,0)\psline(0,0)(-5,0)}
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=.8,hatchangle=45]{\pscurve(2.5,-5.5)(0.25,-2.3)(0,0)\psline(0,0)(3.5,0)}
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=.8,hatchangle=45]{\pscurve(3.5,0)(4.1,-1.8)(4.5,-2.5)\pscurve(4.5,-2.5)(3.5,-3.5)(2.5,-5.5)}
\end{pspicture}
\caption{Continuation Diagram}\label{contdiagfig}
\end{figure}
\end{center}


==> fig12.tex <==

\psset{unit=1em,linewidth=.05}


\psset{unit=0.5em,linewidth=.1}
\begin{center}
\begin{figure}
\begin{pspicture}(-20,-10)(35,10)
\psline[linewidth=0.01](-10,0)(10,0)
\psline[linewidth=0.01](-10,8)(10,8)
\psline[linewidth=0.01](-10,-8)(10,-8)
\psline[linewidth=0.05](-6.5,-0.2)(-6.5,0.2)\uput[180](-6.5,-1.2){$\varphi_{r}^{-}$}
\psline[linewidth=0.05](3.5,-0.2)(3.5,0.2)\uput[180](3.5,-1.2){$\varphi_{r}^{+}$}
\psline[linewidth=0.05](-6.5,0)(3.5,0)
\pscurve[linewidth=0.05](0,0)(0.25,2.3)(2.5,5.5)\psdots[dotstyle=*](2.5,5.5)\uput[180](3.7,5.5){$\varphi_{i}$}
\pscurve[linewidth=0.05](0,0)(0.25,-2.3)(2.5,-5.5)\psdots[dotstyle=*](2.5,-5.5)\uput[180](3.7,-5.5){$\overline{\varphi_{i}}$}
\pscurve{->}(-1,0)(-0.75,-2.3)(1.5,-5.5)(2.5,-6.5)(3.5,-5.5)(1.6,-2.3)(1,0)(1.6,2.3)(3.5,5.5)(2.5,6.5)(1.5,5.5)(-0.75,2.3)(-1,0)
\uput[180](3.5,7.3){$\gamma_{S}$}
\pscurve[linewidth=0.05]{->}(-1.5,-0.8)(-7,0)(-1.5,0.8)(4,0)(-1.5,-0.8)(-7,0)(-1.5,0.8)
\pscurve[linewidth=0.05](-1.5,0.8)(4,0)(-1.5,-0.8)(-7,0)(-1.5,0.8)(4,0)(-1.5,-0.8)
\uput[180](6,0.2){$\gamma_{\Phi}$}
\psline[linewidth=0.01](15,0)(35,0)
\psline[linewidth=0.01](15,8)(35,8)
\psline[linewidth=0.01](15,-8)(35,-8)
\psdots[dotstyle=*](18.5,0)\uput[180](18.5,-1.2){$\varphi_{r}^{-}$}
\psdots[dotstyle=*](28.5,0)\uput[180](28.5,-1.2){$\varphi_{r}^{+}$}
\psline[linewidth=0.05](18.5,0)(28.5,0)
\pscurve[linewidth=0.05](25,0)(25.25,2.3)(27.5,5.5)\psdots[dotstyle=*](27.5,5.5)\uput[180](28.7,5.5){$\varphi_{i}$}
\pscurve[linewidth=0.05](25,0)(25.25,-2.3)(27.5,-5.5)\psdots[dotstyle=*](27.5,-5.5)\uput[180](28.7,-5.5){$\overline{\varphi_{i}}$}
\pscurve(35,0)(30,-0.3)(25.5,-0.5)\pscurve(25.5,-0.5)(27.5,-6.5)(24.5,-0.5)\pscurve{->}(12,-0)(17,-0.3)(24.5,-0.5)
\pscurve(35,0)(30,0.3)(25.5,0.5)\pscurve(25.5,0.5)(27.5,6.5)(24.5,0.5)\pscurve{->}(12,0)(17,0.3)(24.5,0.5)
\uput[180](35,1){$\varphi_{d}$}\uput[180](15,1){$\varphi_{g}$}\psdots[dotstyle=*](35,0)\psdots[dotstyle=*](12,0)
\uput[180](24,3){$\gamma_{g,d}$}\uput[180](24,-3){$\overline{\gamma_{g,d}}$}
\end{pspicture}
\caption{Some complex paths}\label{uscoeff}
\end{figure}
\end{center}


==> fig13.tex <==

\psset{unit=1em,linewidth=.05}





\psset{unit=0.5em,linewidth=.1}
\begin{center}
\begin{figure}
\begin{pspicture}(-30,-6)(30,4)
\psline(-30,0)(-26,0)\psline(-20,0)(-15,0)\psdots[dotstyle=*](-20,0)\psdots[dotstyle=*](-26,0)
\pscurve{->}(-26,-0.3)(-23,0)(-26,0.3)\uput[180](-25,1){$E_{r}$}\uput[180](-19,1){$E_{i}$}
\uput[180](-20,-6){A}
\psline(-10,0)(-6,0)\psline(0,0)(5,0)\psdots[dotstyle=*](0,0)\psdots[dotstyle=*](-6,0)
\pscurve{->}(0,-0.3)(-3,0)(0,0.3)\uput[180](-5,1){$E_{r}$}\uput[180](1,1){$E_{i}$}
\uput[180](0,-6){B}
\psline(10,0)(14,0)\psline(20,0)(25,0)\psdots[dotstyle=*](20,0)\psdots[dotstyle=*](14,0)
\pscurve{->}(14,-0.3)(17,-0.6)(20,-0.3)\pscurve{->}(14,0.3)(17,0.6)(20,0.3)\uput[180](15,1){$E_{r}$}\uput[180](21,1){$E_{i}$}
\uput[180](20,-6){C}
\end{pspicture}
\caption{Paths in the complex plane of energy}\label{imagchem}
\end{figure}
\end{center}


==> fig2.tex <==

\psset{unit=1em,linewidth=.05}





 \psset{unit=0.5em,linewidth=.05}
\begin{center}
\begin{figure}
\begin{pspicture}(-50,-10)(10,10)
\psline[linewidth=0.05](-10,0)(10,0)\psline[linewidth=0.05](0,-10)(0,10)
\psline(-10,8)(10,8) \psline(-10,-8)(10,-8)
\psdots[dotstyle=*](-6.5,0)\uput[180](-6.5,-1.2){$\varphi_{r}^{-}$}
\psdots[dotstyle=*](3.5,0)\uput[180](5.5,-1.2){$\varphi_{r}^{+}$}
\psline(-6.5,0)(3.5,0)
\pscurve[linewidth=0.05](0,0)(0.25,2.3)(2.5,5.5)(5,8)\psdots[dotstyle=*](2.5,5.5)\uput[180](5.5,5){$\varphi_{i}$}\uput[180](2,5){$\sigma_{+}$}
\pscurve(0,0)(0.25,2.3)(2.5,5.5)
\pscurve[linewidth=0.05](0,0)(0.25,-2.3)(2.5,-5.5)(5,-8)\psdots[dotstyle=*](2.5,-5.5)\uput[180](5.5,-5){$\overline{\varphi_{i}}$}\uput[180](2,-5){$\sigma_{-}$}
\pscurve(0,0)(0.25,-2.3)(2.5,-5.5)
\pscurve[linewidth=0.15](0,0)(0.25,2.3)(2.5,5.5)
\pscurve[linewidth=0.15](0,0)(0.25,-2.3)(2.5,-5.5)
\psline[linewidth=0.15](-6.5,0)(3.5,0)
\end{pspicture}
\caption{$(E-W)^{-1}(\sigma(H_{0}))$}\label{pbf}
\end{figure}
\end{center}


==> fig3.tex <==

\psset{unit=1em,linewidth=.05}



\psset{unit=0.5em,linewidth=.05}
\begin{center}
\begin{figure}
\begin{pspicture}(-30,-10)(35,10)
\psline(-8,0)(8,0)\psline(17,0)(33,0)%\psline(42,0)(58,0)
\psline(0,-6)(0,6)\psline(25,-6)(25,6)%\psline(50,-6)(50,6)
\pscurve(-8,-0.5)(-3,-1)(0,-4)(3,-1)(8,-0.5)
\uput[180](0,-5){$W_{-}$} \uput[180](2,-8){$A$}
\uput[180](25,5){$W_{+}$}\uput[180](29,-3){$W_{-}$}
\pscurve(17,0.5)(22,1)(25,4)(28,-2)(30,-1)(33,-0.5)
\uput[180](27,-8){$B$}
\end{pspicture}
\caption{Some examples of potential $W$}\label{exW2}
\end{figure}
\end{center}


==> fig4.tex <==

\psset{unit=1em,linewidth=.05}






\psset{unit=1em,linewidth=.1}
\begin{center}
\begin{figure}
\begin{pspicture}(-10,-10)(30,10)

\pscurve{->}(2,8.5)(7,9.5)(12,8.5) \uput[180](1,7.5){$(\E)$}
\uput[180](12,7.5){$(k_{0}(\E))$}


\psline(-6,5)(-4,5) \psline(-2,5)(0,5) \psline(2,5)(3,5)
\psdots[dotstyle=*](-6,5)(-4,5)(-2,5)(0,5)(2,5)
\uput[180](-6,4){$E_{1}$}

\uput[180](-4,4){$E_{2}$}
\uput[180](-2,4){$E_{3}$}\uput[180](0,4){$E_{4}$}\uput[180](2,4){$E_{5}$}
\psline[linestyle=dotted]{>-}(-8,5.4)(-7,5.4)(-6.4,5.4)
\psarc[linestyle=dotted](-6,5.4){0.4}{0}{180}
\psarc[linestyle=dotted](-4,5.4){0.4}{0}{180}
\psarc[linestyle=dotted](-2,5.4){0.4}{0}{180}
\psarc[linestyle=dotted](0,5.4){0.4}{0}{180}
\psarc[linestyle=dotted](2,5.4){0.4}{0}{180}
\psline[linestyle=dotted](-5.6,5.4)(-4.4,5.4)
\psline[linestyle=dotted](-3.6,5.4)(-2.4,5.4)
\psline[linestyle=dotted](-1.6,5.4)(-.4,5.4)
\psline[linestyle=dotted](0.4,5.4)(1.6,5.4)
 \psline[linestyle=dotted](2.4,5.4)(3,5.4)

\uput[180](-7.6,6.5){$\gamma_{1}$}



\psline(-6,-5)(-4,-5) \psline(-2,-5)(0,-5) \psline(2,-5)(3,-5)
\psdots[dotstyle=*](-6,-5)(-4,-5)(-2,-5)(0,-5)(2,-5)
\uput[180](-4,-6.5){$E_{2}$}
\uput[180](-2,-6.5){$E_{3}$}\uput[180](0,-6.5){$E_{4}$}\uput[180](2,-6.5){$E_{5}$}
\psline[linestyle=dashed](3,-5.4)(-6,-5.4)

\psarc[linestyle=dashed](-6,-5){0.4}{90}{270}

\psline[linestyle=dashed]{->}(-6,-4.6)(3,-4.6)
\uput[180](2.5,-3.8){$\gamma_{2}$}

\psline(20,-4)(20,7) \psline(12,0)(29,0) \psline(17,0)(17,4)
\psline(14,0)(14,1.5)\psline(23,0)(23,4)\psline(26,0)(26,1.5)
\uput[180](14,-0.6){$-2\pi$}\uput[180](26,-0.6){$2\pi$}
\uput[180](17,-0.6){$-\pi$}\uput[180](23,-0.6){$\pi$}
\psline[linestyle=dashed](12,0.4)(13.6,0.4)
\psline[linestyle=dashed](13.6,0.4)(13.6,1.5)
\psarc[linestyle=dashed](14,1.5){0.4}{0}{180}
\psline[linestyle=dashed](14.4,1.5)(14.4,0.4)

\psline[linestyle=dashed](14.4,0.4)(16.6,0.4)
\psline[linestyle=dashed](16.6,0.4)(16.6,4)
\psarc[linestyle=dashed](17,4){0.4}{0}{180}
\psline[linestyle=dashed](17.4,0.4)(17.4,4)


 \psline[linestyle=dashed]{->}(17.4,0.4)(20,0.4)
 \psline[linestyle=dashed](20,0.4)(22.6,0.4)
\psline[linestyle=dashed](22.6,0.4)(22.6,4)
\psarc[linestyle=dashed](23,4){0.4}{0}{180}
 \psline[linestyle=dashed](23.4,4)(23.4,0.4)
\psline[linestyle=dashed](23.4,0.4)(25.6,0.4)
\psline[linestyle=dashed](25.6,0.4)(25.6,1.5)
\psarc[linestyle=dashed](26,1.5){0.4}{0}{180}
 \psline[linestyle=dashed](26.4,0.4)(26.4,1.5)
 \psline[linestyle=dashed]{>-}(26.4,0.4)(29,0.4)


\psline[linestyle=dotted](20.4,7)(20.4,5)
\psline[linestyle=dotted]{>-}(20.4,5)(20.4,0.4)
\psline[linestyle=dotted](20.4,0.4)(22.6,0.4)
 \psline[linestyle=dotted](22.6,0.4)(22.6,4)
\psarc[linestyle=dotted](23,4){0.4}{0}{180}
 \psline[linestyle=dotted](23.4,4)(23.4,0.4)
\psline[linestyle=dotted](23.4,0.4)(25.6,0.4)
\psline[linestyle=dotted](25.6,0.4)(25.6,1.5)
\psarc[linestyle=dotted](26,1.5){0.4}{0}{180}
 \psline[linestyle=dotted](26.4,0.4)(26.4,1.5)
 \psline[linestyle=dotted]{->}(26.4,0.4)(29,0.4)

\uput[180](18.2,1){$\gamma_{2}$} \uput[180](21.2,5){$\gamma_{1}$}
\uput[180](28,1){$\gamma_{1},\gamma_{2}$}

\end{pspicture}
\caption{The quasi-momentum $k$} \label{qm}
\end{figure}
\end{center}


==> fig5.tex <==

\psset{unit=1em,linewidth=.05}



\psset{unit=1em,linewidth=.05}
\begin{center}
\begin{figure}
\begin{pspicture}(-20,-1)(10,10)
\psline{->}(0,0)(-5,4) \psline{->}(0,0)(6,5)
\pscurve(0,0)(-1,2)(-2,5)(-3,7) \psline{->}(0,0)(-1,2)
\uput[180](-4,2){$\bar{\kappa}$}
\uput[180](8,2){$\pi-\bar{\kappa}$}
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=1.2,hatchangle=45]{\pscurve(-5,4)(-2.5,2)(0,0)
\pscurve(0,0)(3,2.5)(6,5)} \uput[180](2,2){$t(\varphi)$}
\uput[180](-2,5){$\gamma$}
\end{pspicture}
\caption{The cone $S(\varphi$)}\label{can}
\end{figure}
\end{center}


==> fig6.tex <==

\psset{unit=1em,linewidth=.05}




\psset{unit=0.5em,linewidth=.05}
\begin{center}
\begin{figure}
\begin{pspicture}(-50,-10)(10,10)
\psline[linewidth=0.05](-10,0)(10,0)\psline[linewidth=0.05](0,-10)(0,10)
\psline(-10,8)(10,8) \psline(-10,-8)(10,-8)
\psline(-6.5,-0.2)(-6.5,0.2)\uput[180](-6.5,-1.2){$\varphi_{r}^{-}$}
\psline(3.5,-0.2)(3.5,0.2)\uput[180](5.5,-1.2){$\varphi_{r}^{+}$}
\psline(-6.5,0)(3.5,0)
\pscurve[linewidth=0.05](0,0)(0.25,2.3)(2.5,5.5)(5,8)\psdots[dotstyle=*](2.5,5.5)\uput[180](6,5){$\varphi_{i}$}\uput[180](2,5){$\sigma$}
\pscurve(0,0)(0.25,2.3)(2.5,5.5)
\pscurve[linewidth=0.05](0,0)(0.25,-2.3)(2.5,-5.5)(5,-8)\psdots[dotstyle=*](2.5,-5.5)\uput[180](6,-5){$\overline{\varphi_{i}}$}\uput[180](2,-5){$\overline{\sigma}$}
\pscurve(0,0)(0.25,-2.3)(2.5,-5.5)
\pscurve[linewidth=0.15](0,0)(0.25,2.3)(2.5,5.5)
\pscurve[linewidth=0.15](0,0)(0.25,-2.3)(2.5,-5.5)
\psline[linewidth=0.15](-6.5,0)(3.5,0)
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=1.5,hatchangle=45]{\psline(-10,0)(0,0)\pscurve(0,0)(0.25,2.3)(2.5,5.5)(5,8)\psline(5,8)(-10,8)}
\pscustom[linestyle=none,fillstyle=vlines,hatchsep=1.5,hatchangle=-45]{\psline(10,0)(0,0)\pscurve(0,0)(0.25,2.3)(2.5,5.5)(5,8)\psline(5,8)(10,8)}
\uput[180](-6,4){$S_{-}$}\uput[180](8,4){$S_{+}$}
\end{pspicture}
\caption{The domains $S_{-}$ and $S_{+}$}\label{smoinsa}
\end{figure}
\end{center}


==> fig7.tex <==

\psset{unit=1em,linewidth=.05}




\psset{unit=.7em,linewidth=.1}
\begin{center}
\begin{figure}
\begin{pspicture}(-40,-10)(10,10)
\psline[linewidth=0.005](-10,0)(10,0)
\psline[linewidth=0.05](-10,8)(10,8)
\psline[linewidth=0.05](-10,-8)(10,-8)
\psline(-6.5,-0.2)(-6.5,0.2)\uput[180](-7,-1){$\varphi_{r}^{-}(0)$}
\psline(3.5,-0.2)(3.5,0.2)\uput[180](6.5,-1){$\varphi_{r}^{+}(0)$}
\psline(-6.5,0)(3.5,0)
\pscurve[linewidth=0.005](0,0)(0.25,2.3)(2.5,5.5)\psdots[dotstyle=*](2.5,5.5)\uput[180](2.7,4.6){$\varphi_{i}(\pi)$}
\pscurve[linewidth=0.005](0,0)(0.25,-2.3)(2.5,-5.5)\psdots[dotstyle=*](2.5,-5.5)\uput[180](2.7,-4.6){$\overline{\varphi_{i}}(\pi)$}
\pscurve(3.5,0)(5.4,5.3)(5.8,8)\uput[180](6.8,4.5){$a$}
\pscurve(3.5,0)(5.4,-5.3)(5.8,-8)\uput[180](6.8,-4.5){$\bar{a}$}
\pscurve(-6.5,0)(-7.5,4)(-7.8,8)\uput[180](-8,3.5){$b$}
\pscurve(-6.5,0)(-7.5,-4)(-7.8,-8)\uput[180](-8,-3.5){$\bar{b}$}
\pscurve(2.5,5.5)(2.7,6.5)(2.9,8)\uput[180](3,7){$c$}
 \pscurve(2.5,5.5)(3.5,3.5)(4.5,2.5)\uput[180](3.6,2.8){$d$}
\pscurve(2.5,5.5)(-1.7,4.5)(-4,3.7)(-7.1,2.8)\uput[180](-2.7,3.2){$e$}
\pscurve(2.5,-5.5)(2.7,-6.5)(2.9,-8)\uput[180](3,-7){$\bar{c}$}
\pscurve(2.5,-5.5)(3.5,-3.5)(4.5,-2.5)\uput[180](3.6,-2.8){$\bar{d}$}
\pscurve(2.5,-5.5)(-1.7,-4.5)(-4,-3.7)(-7.1,-2.8)\uput[180](-2.7,-3.2){$\bar{e}$}
\end{pspicture}
\caption{Stokes lines}\label{ls}
\end{figure}
\end{center}


==> fig8.tex <==

\psset{unit=.5em,linewidth=.05}


\begin{center}
\begin{figure}
\begin{pspicture}(-40,-10)(10,10)
\psline[linewidth=0.005](-10,0)(10,0)
\psline[linewidth=0.05](-10,8)(10,8)
\psline[linewidth=0.05](-10,-8)(10,-8)
\psline(-6.5,-0.2)(-6.5,0.2)\uput[180](-7.2,-1){$\varphi_{r}^{-}$}
\psline(3.5,-0.2)(3.5,0.2)\uput[180](5.7,-1){$\varphi_{r}^{+}$}
\psline(-6.5,0)(3.5,0)
\pscurve[linewidth=0.005](0,0)(0.25,2.3)(2.5,5.5)\psdots[dotstyle=*](2.5,5.5)\uput[180](3.7,4.6){$\varphi_{i}$}
\pscurve[linewidth=0.005](0,0)(0.25,-2.3)(2.5,-5.5)\psdots[dotstyle=*](2.5,-5.5)\uput[180](3.7,-4.6){$\overline{\varphi_{i}}$}
\pscurve(-6.5,0)(-7.5,-4)(-7.8,-8)
\pscurve[linewidth=0.2](2.4,8)(2.2,6.5)(2,5.5)(0.25,2.3)(0,0)\pscurve[linewidth=0.2](0,0)(-5.8,-1.5)(-7,-4)(-7.3,-8)
\pscurve(2.5,5.5)(2.7,6.5)(2.9,8)
\end{pspicture}
\caption{A canonical curve}\label{cancurve}
\end{figure}
\end{center}


==> fig9.tex <==

\psset{unit=1em,linewidth=.05}




\psset{unit=0.7em,linewidth=.05}
\begin{center}
\begin{figure}
\begin{pspicture}(-30,-10)(10,10)
\psline(0,0)(0,5) \psline(0,0)(4,-2.5) \psline(0,0)(-4,-2.5)
\uput[180](0,0){$\xi_{0}$}\uput[180](6,-2.5){$\sigma_{1}$}\uput[180](-4,-2.5){$\sigma_{2}$}\uput[180](2,6){$\sigma_{3}$}
\uput[180](2,-4){$S_{1}$}\uput[180](5,3){$S_{3}$}\uput[180](-3,3){$S_{2}$}
\end{pspicture}
\caption{Stokes lines and Stokes Lemma}\label{lsbp}
\end{figure}
\end{center}

